Rays of light from the LHC

We consider models for the di-photon resonance observed at ATLAS (with 3.6 fb^{-1}) and CMS (with 2.6 fb^{-1}). We find there is no conflict between the signal reported at 13 TeV, and the constraints from both experiments at 8 TeV with 20.3 fb^{-1}. We make a simple argument for why adding only one new resonance to the standard model (SM) is not sufficient to explain the observation. We explore four viable options: (i): resonance production and decay through loops of messenger fermions or scalars; (ii): a resonant messenger which decays to the di-photon resonance + X; (iii): an edge configuration where A -> B gamma -> C gamma gamma, and (iv): Hidden Valley-like models where the resonance decays to a pair of very light (sub-GeV) states, each of which in turn decays to a pair of collimated photons that cannot be distinguished from a single photon. Since in each case multiple new states have been introduced, a wealth of signatures is expected to ensue at Run-2 of LHC.

==> tikzCasc.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    

\draw[-,very thick, red,double=black,double distance=1pt] (1.5,0.5)--(2.5,0.5); 
\draw[-] (2.5,0.5)--(3.,1); 
\draw[-,dashed] (2.5,0.5)--(3.,0); 

\draw[photonvalley] (3,0)--(3.7,-0.55); 
\draw[photonvalley] (3,0)--(2.9,-0.8); 
    
    \node[black] at (2.6,0.1) {$\Phi$};
    \node[black] at (2.6,1.1) {SM};

        \node[black] at (1.5,0.1) {NP};
       
    
\end{scope}

\end{tikzpicture}

==> tikzEdge.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    

\draw[-,very thick, red,double=black,double distance=1pt] (1.5,0.5)--(2.5,0.5); 
\draw[photonvalley] (2.5,0.5)--(3.,1); 
\draw[-,very thick, red,double=black,double distance=1pt] (2.5,0.5)--(3.,0); 

\draw[photonvalley] (3,0)--(3.7,-0.55); 
\draw[-] (3,0)--(2.9,-0.8); 
    
    \node[black] at (2.4,0.1) {NP};

        \node[black] at (1.5,0.1) {NP};
        \node[black] at (2.6,-0.8) {SM};
       
    
\end{scope}

\end{tikzpicture}

==> tikzHV.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    
%\draw[gluon] (0,1)--(1,1); 
%\draw[gluon] (0,0)--(1,0); 
%
%\draw[-] (1,0)--(1,1); 
%\draw[-] (1,0)--(1.5,0.5); 
%\draw[-] (1,1)--(1.5,0.5); 
\draw[-,dashed] (1.5,0.5)--(2.5,0.5); 
\draw[-,dashed] (2.5,0.5)--(3.,1); 
\draw[-,dashed] (2.5,0.5)--(3.,0); 


\draw[photonvalley] (3,1)--(3.4,1.55); 
\draw[photonvalley] (3,1)--(3.6,1.4); 
\draw[photonvalley] (3,0)--(3.4,-0.55); 
\draw[photonvalley] (3,0)--(3.6,-0.4); 
    
    
\node[black] at (1.3,0.7) {$\Phi$};

\node[black] at (2.65,0.9) {$a$};
\node[black] at (2.65,0.1) {$a$};



\end{scope}

\end{tikzpicture}

==> tikzLL.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    
\draw[gluon] (0,1)--(1,1); 
\draw[gluon] (0,0)--(1,0); 

\draw[-,very thick, red,double=black,double distance=1pt] (1,0)--(1,1); 
\draw[-,very thick, red,double=black,double distance=1pt] (1,0)--(1.5,0.5); 
\draw[-,very thick, red,double=black,double distance=1pt] (1,1)--(1.5,0.5); 
\draw[-,dashed] (1.5,0.5)--(2.5,0.5); 
 \draw[-,very thick, red,double=black,double distance=1pt] (2.5,0.5)--(3,1); 
 \draw[-,very thick, red,double=black,double distance=1pt] (2.5,0.5)--(3,0); 
 \draw[-,very thick, red,double=black,double distance=1pt] (3,1)--(3,0); 

\draw[photon] (3,1)--(4,1); 
\draw[photon] (3,0)--(4,0); 

 \node[black] at (2.0,-0.3) {NP};
 \node[black] at (2,0.75) {$\Phi$};

\draw[->] (2.2,-0.1)--(2.6,0.2); 
\draw[->] (1.8,-0.1)--(1.4,0.2); 



\end{scope}

\end{tikzpicture}

==> tikzSMdecay.tex <==
\begin{tikzpicture}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    

\draw[-,dashed] (1.5,0.5)--(2.5,0.5); 
 \draw[-] (2.5,0.5)--(3,1); 
 \draw[-] (2.5,0.5)--(3,0); 
 \draw[-] (3,1)--(3,0); 

\draw[photon] (3,1)--(4,1); 
\draw[photon] (3,0)--(4,0); 

\node[black] at (1.3,0.5) {$\Phi$};

\node[black] at (2.5,-0.4) {SM};

 \draw[->] (2.5,-0.2)--(2.7,0.2); 

    
\end{scope}

\end{tikzpicture}

==> tikzSMprod.tex <==
\begin{tikzpicture}
[scale=0.75]
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    
\draw[gluon] (0,1)--(1,1); 
\draw[gluon] (0,0)--(1,0); 

\draw[-] (1,0)--(1,1); 
\draw[-] (1,0)--(1.5,0.5); 
\draw[-] (1,1)--(1.5,0.5); 
\draw[-,dashed] (1.5,0.5)--(2.5,0.5); 
 \draw[-,very thick, red,double=black,double distance=1pt] (2.5,0.5)--(3,1); 
 \draw[-,very thick, red,double=black,double distance=1pt] (2.5,0.5)--(3,0); 
 \draw[-,very thick, red,double=black,double distance=1pt] (3,1)--(3,0); 
\draw[photon] (3,1)--(4,1); 
\draw[photon] (3,0)--(4,0); 

 \node[black] at (1.4,-0.) {$t$};
 \node[black] at (3.0,-0.9) {NP};
 \node[black] at (2,0.8) {$\Phi$};
 \node[black] at (0.6,-2.25) {$W,Z$};
 \node[black] at (2.35,-1.95) {$\Phi$};



 \draw[->] (2.8,-0.5)--(2.7,-0.); 
 \draw[->] (3,-1.2)--(3.,-1.7); 



\draw[-] (0,-1.5)--(1,-1.8); 
\draw[-] (0,-3)--(1,-2.8); 
\draw[-] (1,-1.8)--(2,-1.5); 
\draw[-] (1,-2.8)--(2,-3); 

\draw[photon] (1,-2.8)--(2,-2.25); 
\draw[photon] (1,-1.8)--(2,-2.25); 
\draw[-,dashed] (2,-2.25)--(2.75,-2.25); 


 \draw[-,very thick, red,double=black,double distance=1pt] (2.5+0.25,0.5-2.75)--(3+0.25,1-2.75); 
 \draw[-,very thick, red,double=black,double distance=1pt] (2.5+0.25,0.5-2.75)--(3+0.25,0-2.75); 
 \draw[-,very thick, red,double=black,double distance=1pt] (3+0.25,1-2.75)--(3+0.25,0-2.75); 
\draw[photon] (3+0.25,1-2.75)--(4+0.25,1-2.75); 
\draw[photon] (3+0.25,0-2.75)--(4+0.25,0-2.75); 


\end{scope}

\end{tikzpicture}

==> tikzVBF.tex <==
\begin{tikzpicture}
[scale=1.3]
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    

\draw[-] (0,1)--(0.5,0.5); 
\draw[-] (0,0)--(0.5,0.5); 
\draw[-] (0.5,0.5)--(1,1); 
\draw[-] (0.5,0.5)--(1,0); 
\draw[-,dashed] (0.5,0.5)--(1.3,0.5); 

 \node[black] at (0.1,-0.1) {$q$};
 \node[black] at (1.3,0.7) {$\Phi$};

\end{scope}

\end{tikzpicture}

==> tikzYuk.tex <==
\begin{tikzpicture}
[scale=1.3]
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.8 with {\arrow{stealth}}}
    ] 
    

\draw[-] (0,1)--(0.5,0.5); 
\draw[-] (0,0)--(0.5,0.5); 
\draw[-,dashed] (0.5,0.5)--(1.5,0.5); 

 \draw[-,very thick, red,double=black,double distance=1pt] (1.5,0.5)--(2,1); 
 \draw[-,very thick, red,double=black,double distance=1pt] (1.5,0.5)--(2,0); 
 \draw[-,very thick, red,double=black,double distance=1pt] (2,1)--(2,0); 
\draw[photon] (2,1)--(3,1); 
\draw[photon] (2,0)--(3,0); 

 \node[black] at (1.2,-0.2) {NP};
 \node[black] at (0.1,-0.1) {$q$};
 \node[black] at (1,0.7) {$\Phi$};
 
\draw[->] (1.4,-0.05)--(1.65,0.2); 



\end{scope}

\end{tikzpicture}
